AutoRF: Learning 3D Object Radiance Fields from Single View Observations

We introduce AutoRF - a new approach for learning neural 3D object representations where each object in the training set is observed by only a single view. This setting is in stark contrast to the majority of existing works that leverage multiple views of the same object, employ explicit priors during training, or require pixel-perfect annotations. To address this challenging setting, we propose to learn a normalized, object-centric representation whose embedding describes and disentangles shape, appearance, and pose. Each encoding provides well-generalizable, compact information about the object of interest, which is decoded in a single-shot into a new target view, thus enabling novel view synthesis. We further improve the reconstruction quality by optimizing shape and appearance codes at test time by fitting the representation tightly to the input image. In a series of experiments, we show that our method generalizes well to unseen objects, even across different datasets of challenging real-world street scenes such as nuScenes, KITTI, and Mapillary Metropolis.

==> fig/fig6.tex <==
\begin{figure}
\centering
\resizebox{\columnwidth}{!}{
\begin{tabular}{cc}
    \centering
    \begin{minipage}{1.20\columnwidth}
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={Novel View Rotation Delta [\textdegree]},
            ylabel={LPIPS~$\downarrow$},
            xmin=-10, xmax=190,
            ymin=0.175, ymax=0.300,
            xtick={0,20,40,60,80,100,120,140,160,180},
            ytick={0.175, 0.200, 0.225, 0.250, 0.275, 0.300},
            legend pos=north west,
            ymajorgrids=true,
            grid style=dashed,
            label style={font=\Large},
        ]
        
        \addplot[
            color=color2!60!black,
            mark=square,
            line width=1.5pt,
            mark size=3pt,
            ]
            coordinates {
            (0,0.1928)(20,0.2157)(40,0.2376)(60,0.2549)(80,0.2621)(100,0.2721)(120,0.2791)(140,0.2824)(160,0.2717)(180,0.2581)
            };
        
        \addplot[
            color=color1!60!black,
            mark=o,
            line width=1.5pt,
            mark size=3pt,
            ]
            coordinates {
            (0,0.2017)(20,0.2109)(40,0.2272)(60,0.2362)(80,0.2437)(100,0.2502)(120,0.2543)(140,0.2563)(160,0.2499)(180,0.2449)
            };
        
        \addplot[
            color=color3!60!black,
            mark=triangle,
            line width=1.5pt,
            mark size=3pt,
            ]
            coordinates {
            (0,0.1790)(20,0.1958)(40,0.2103)(60,0.2195)(80,0.2308)(100,0.2342)(120,0.2397)(140,0.2399)(160,0.2403)(180,0.2344)
            };
        
        \legend{PixelNeRF, \Ours (no opt.), \Ours}    
        \end{axis}
        \end{tikzpicture}
    \end{minipage} & %\quad &
    \begin{minipage}{1.20\columnwidth}
        \begin{tikzpicture}
        \begin{axis}[
            xlabel={Novel View Rotation Delta [\textdegree]},
            ylabel={PSNR~$\uparrow$},
            xmin=-10, xmax=190,
            ymin=16, ymax=21,
            xtick={0,20,40,60,80,100,120,140,160,180},
            ytick={16, 17, 18, 19, 20, 21},
            legend pos=north east,
            ymajorgrids=true,
            grid style=dashed,
            label style={font=\Large},
        ]
        
        \addplot[
            color=color2!60!black,
            mark=square,
            line width=1.5pt,
            mark size=3pt,
            ]
            coordinates {
            (0,19.83)(20,18.54)(40,17.97)(60,17.93)(80,17.55)(100,17.2)(120,16.75)(140,17.08)(160,16.92)(180,17.57)
            };
        
        \addplot[
            color=color1!60!black,
            mark=o,
            line width=1.5pt,
            mark size=3pt,
            ]
            coordinates {
            (0,19.67)(20,18.84)(40,18.31)(60,18.41)(80,18.46)(100,18.00)(120,17.74)(140,17.93)(160,18.02)(180,19.05)
            };
        
        \addplot[
            color=color3!60!black,
            mark=triangle,
            line width=1.5pt,
            mark size=3pt,
            ]
            coordinates {
            (0,20.33)(20,19.01)(40,18.44)(60,18.57)(80,18.55)(100,18.10)(120,17.85)(140,18.00)(160,18.21)(180,19.09)
            };
        
        \legend{PixelNeRF, \Ours (no opt.), \Ours}    
        \end{axis}
        \end{tikzpicture}
    \end{minipage}
    
\end{tabular}}
\caption{
    Novel view evaluation: measures of image fidelity plotted against the rotational delta between input and target view.
}
\vspace{-10pt}
\label{fig:novel_rot}
\end{figure}
